Benchmark for Anonymous Video Analytics

Out-of-home audience measurement aims to count and characterize the people exposed to advertising content in the physical world. While audience measurement solutions based on computer vision are of increasing interest, no commonly accepted benchmark exists to evaluate and compare their performance. In this paper, we propose the first benchmark for digital out-of-home audience measurement that evaluates the vision-based tasks of audience localization and counting, and audience demographics. The benchmark is composed of a novel, dataset captured at multiple locations and a set of performance measures. Using the benchmark, we present an in-depth comparison of eight open-source algorithms on four hardware platforms with GPU and CPU-optimized inferences and of two commercial off-the-shelf solutions for localization, count, age, and gender estimation. This benchmark and related open-source codes are available at http://ava.eecs.qmul.ac.uk.

==> age_gender.tex <==


% Age and gender estimation 
%====================
\begin{figure*}[!t]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cccccc}
    \specialrule{1.2pt}{0.2pt}{1pt}
     \multicolumn{3}{c}{\textbf{Age}} & \multicolumn{3}{c}{\textbf{Gender}} \\
    \cmidrule(lr){1-3}\cmidrule(lr){4-6}
    Precision & Recall & F1-Score & Precision & Recall & F1-Score \\
    \specialrule{1.2pt}{0.2pt}{1pt} 
    \begin{tikzpicture}
        \begin{axis}[
                axis x line*=top,
                width=0.2\textwidth,
                height=4cm,
                xmin=0, xmax=20,
                boxplot/draw direction=y,
                xtick={2.5,7.5,12.5,17.5},
                xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
                ymin=0,ymax=1,
                yticklabels={,,},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                xticklabel style={rotate=90},
                ylabel near ticks
            ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %%xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\dexcpuAgeSA};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\dexcpuAgeSA};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\dexcpuAgeSA};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\dexcpuAgeSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={2.5,7.5,12.5,17.5},
            xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\dexcpuAgeSA};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\dexcpuAgeSA};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\dexcpuAgeSA};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\dexcpuAgeSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={2.5,7.5,12.5,17.5},
            xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={2.5,7.5,12.5,17.5},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\dexcpuAgeSA};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\dexcpuAgeSA};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\dexcpuAgeSA};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\facelibcpuAgeSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\dexcpuAgeSA};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            xticklabels={\textit{Male}, \textit{Female}},
            xticklabel style={rotate=90},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Precision},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\facelibgpuGenderSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\facelibcpuGenderSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\dexgpuGenderSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\dexcpuGenderSA};
         % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\facelibgpuGenderSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\facelibcpuGenderSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\dexgpuGenderSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\dexcpuGenderSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
    \begin{tikzpicture}
        \begin{axis}[
                axis x line*=top,
                width=0.2\textwidth,
                height=4cm,
                xmin=0, xmax=12,
                boxplot/draw direction=y,
                xtick={3,9},
                xticklabels={\textit{Male}, \textit{Female}},
                xticklabel style={rotate=90},
                yticklabels={,,},
                ymin=0,ymax=1,
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks
            ]
            \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\facelibgpuGenderSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\facelibcpuGenderSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\dexgpuGenderSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\dexcpuGenderSA};
         % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\facelibgpuGenderSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\facelibcpuGenderSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\dexgpuGenderSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\dexcpuGenderSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
    \begin{tikzpicture}
    \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            xticklabels={\textit{Male}, \textit{Female}},
            xticklabel style={rotate=90},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            ylabel={System 1},
            yticklabel pos=right
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\facelibgpuGenderSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\facelibcpuGenderSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\dexgpuGenderSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\dexcpuGenderSA};
         % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\facelibgpuGenderSA};
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\facelibcpuGenderSA};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\dexgpuGenderSA};
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\dexcpuGenderSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        \\
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\dexcpuAgeSB};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\dexcpuAgeSB};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\dexcpuAgeSB};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\dexcpuAgeSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\dexcpuAgeSB};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\dexcpuAgeSB};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\dexcpuAgeSB};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\dexcpuAgeSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\dexcpuAgeSB};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\dexcpuAgeSB};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\dexcpuAgeSB};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\facelibcpuAgeSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\dexcpuAgeSB};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Precision},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\facelibgpuGenderSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\facelibcpuGenderSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\dexgpuGenderSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\dexcpuGenderSB};
         % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\facelibgpuGenderSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\facelibcpuGenderSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\dexgpuGenderSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\dexcpuGenderSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
    \begin{tikzpicture}
        \begin{axis}[
                axis x line*=top,
                width=0.2\textwidth,
                height=4cm,
                xmin=0, xmax=12,
                boxplot/draw direction=y,
                xtick={3,9},
                %xticklabels={\textit{Male}, \textit{Female}},
                xticklabels={,,},
                yticklabels={,,},
                ymin=0,ymax=1,
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks
            ]
            \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\facelibgpuGenderSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\facelibcpuGenderSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\dexgpuGenderSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\dexcpuGenderSB};
         % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\facelibgpuGenderSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\facelibcpuGenderSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\dexgpuGenderSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\dexcpuGenderSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            ylabel={System 2},
            yticklabel pos=right
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\facelibgpuGenderSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\facelibcpuGenderSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\dexgpuGenderSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\dexcpuGenderSB};
         % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\facelibgpuGenderSB};
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\facelibcpuGenderSB};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\dexgpuGenderSB};
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\dexcpuGenderSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        \\
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\facelibcpuAgeSC};
        % DEX
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\dexcpuAgeSC};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\dexcpuAgeSC};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\dexcpuAgeSC};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\dexcpuAgeSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\dexcpuAgeSC};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\dexcpuAgeSC};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\dexcpuAgeSC};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\dexcpuAgeSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\dexcpuAgeSC};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\dexcpuAgeSC};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\dexcpuAgeSC};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\facelibcpuAgeSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\dexcpuAgeSC};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Precision},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\facelibcpuGenderSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\dexcpuGenderSC};
         % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\facelibcpuGenderSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\dexcpuGenderSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\facelibcpuGenderSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\dexcpuGenderSC};
         % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\facelibcpuGenderSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\dexcpuGenderSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            ylabel={System 3},
            yticklabel pos=right
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\facelibcpuGenderSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\dexcpuGenderSC};
         % Facelib
        \addplot+[boxplot, A5, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\facelibcpuGenderSC};
        % DEX 
        \addplot+[boxplot, A6, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\dexcpuGenderSC};
        \end{axis}
        \end{tikzpicture}
        %%%%%
        \\
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P0]{\facelibgpuAgeSD};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P1]{\facelibgpuAgeSD};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P2]{\facelibgpuAgeSD};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P3]{\facelibgpuAgeSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R0]{\facelibgpuAgeSD};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R1]{\facelibgpuAgeSD};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R2]{\facelibgpuAgeSD};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R3]{\facelibgpuAgeSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={{[0,18]}, {[19,34]},{[35,65]},{[65+]}},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={5,10,15},
            %xticklabels={A5, A6, A5, A6, A5, A6, A5, A6},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            xticklabel style={rotate=90},
            ylabel near ticks
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\facelibgpuAgeSD};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\facelibgpuAgeSD};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\facelibgpuAgeSD};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\facelibgpuAgeSD};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Precision},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\facelibgpuGenderSD};
        % DEX 
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pmale]{\dexgpuGenderSD};
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\facelibgpuGenderSD};
        % DEX 
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Pfemale]{\dexgpuGenderSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\facelibgpuGenderSD};
        % DEX 
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rmale]{\dexgpuGenderSD};
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\facelibgpuGenderSD};
        % DEX 
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rfemale]{\dexgpuGenderSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line*=top,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            boxplot/draw direction=y,
            xtick={3,9},
            %xticklabels={\textit{Male}, \textit{Female}},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            ylabel={System 4},
            yticklabel pos=right
        ]
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\facelibgpuGenderSD};
        % DEX 
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\dexgpuGenderSD};
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\facelibgpuGenderSD};
        % DEX 
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\dexgpuGenderSD};
        \end{axis}
        \end{tikzpicture}
    \end{tabular}
    \caption{Age and gender estimation results in terms of precision, recall, and F1-Score for
    Algorithm~5~(A5:~\protect\tikz \protect\draw[fill=A5,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~6~(A6:~\protect\tikz \protect\draw[fill=A6,draw=none] (0,0) rectangle (1.ex,1.ex);). When compatible with the system, the results are reported with inference in GPU (filled boxes) and CPU (non-filled boxes). Note that A6 cannot run in System 4 due to lack of memory.
    While algorithms do not obtain a good performance for age estimation, especially for younger and older age ranges; a better performance is obtain for gender estimation. For each task, both algorithms perform similarly.
    }
    \label{fig:age_gender_results}
\end{figure*}
%=====================





==> commercial.tex <==
% Commercial 
%====================
\begin{figure}[!t]
    \centering
    \setlength{\tabcolsep}{1pt}
    \begin{tabular}{ccc}
    \specialrule{1.2pt}{0.2pt}{1pt}
    \multicolumn{3}{c}{\textbf{Localization}} \\
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.35\columnwidth,
            height=4cm,
            xmin=0, xmax=7,
            ymajorgrids=true,
            ylabel={Precision},
            boxplot/draw direction=y,
            xtick={1,2,3,4,5,6},
            %xticklabels={A1, A2, A3, A4, C1, C2},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\commretinaDet};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\commmtcnnDet};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\commdeepsortDet};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\commtrmotDet};
        % Quividi 
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\commquividiDet};
        % Meldcx 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\commmeldcxDet};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.35\columnwidth,
            height=4cm,
            xmin=0, xmax=7,
            ymajorgrids=true,
            ylabel={Recall},
            boxplot/draw direction=y,
            xtick={1,2,3,4,5,6},
            %xticklabels={A1, A2, A3, A4, C1, C2},
            xticklabels={,,},
            ymin=0,ymax=1,
            yticklabels={,,},
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\commretinaDet};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\commmtcnnDet};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\commdeepsortDet};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\commtrmotDet};
        % Quividi 
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\commquividiDet};
        % Meldcx 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\commmeldcxDet};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.35\columnwidth,
            height=4cm,
            xmin=0, xmax=7,
            ymajorgrids=true,
            ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={1,2,3,4,5,6},
            %xticklabels={A1, A2, A3, A4, C1, C2},
            xticklabels={,,},
            ymin=0,ymax=1,
            yticklabels={,,},
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\commretinaDet};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\commmtcnnDet};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\commdeepsortDet};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\commtrmotDet};
        % Quividi 
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\commquividiDet};
        % Meldcx 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\commmeldcxDet};
        \end{axis}
        \end{tikzpicture}
        %%
        \\
        \specialrule{1.2pt}{0.2pt}{1pt}
        \multicolumn{3}{c}{\textbf{Count}}
        \\
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.35\columnwidth,
            height=4cm,
            xmin=0, xmax=7,
            ylabel={MOE},
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1,2,3,4,5,6},
            %xticklabels={A1, A2, A3, A4, C1, C2},
            xticklabels={,,},
            ymin=0,ymax=10,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\commretina};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\commmtcnn};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\commdeepsort};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\commtrmot};
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\commquividi};
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\commmeldcx};
        \end{axis}
        \end{tikzpicture}
        %
        &
        %
        \begin{tikzpicture}
            \begin{axis}[
                axis x line=bottom,
                width=0.35\columnwidth,
                height=4cm,
                xmin=0, xmax=7,
                ylabel={MPE},
                ymajorgrids=true,
                boxplot/draw direction=y,
                xtick={1,2,3,4,5,6},
                %xticklabels={A1, A2, A3, A4, C1, C2},
                xticklabels={,,},
                ymin=0,ymax=10,
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks,
                xticklabel style={rotate=90},
            ]
            \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\commretina};
            \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\commmtcnn};
            \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\commdeepsort};
            \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\commtrmot};
            \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\commquividi};
            \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\commmeldcx};
            \end{axis}
            \end{tikzpicture}
        %
        &
        %
        \begin{tikzpicture}
            \begin{axis}[
                axis x line=bottom,
                width=0.35\columnwidth,
                height=4cm,
                xmin=0, xmax=8,
                ylabel={COE},
                ymajorgrids=true,
                boxplot/draw direction=y,
                xtick={1,2,3,4,5,6,7},
                %xticklabels={A1, A2, A3, A4, C1, C2},
                xticklabels={,,},
                ymin=0,ymax=15,
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks,
                xticklabel style={rotate=90},
            ]
            \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\commretina};
            \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\commmtcnn};
            \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\commdeepsort};
            \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\commtrmot};
            \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\commquividi};
            \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\commmeldcx};
            \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=CPE]{\commmeldcx}; % ADDITION CPE (Cumulative People Error)
            \end{axis}
        \end{tikzpicture} 
        %%
        \\
        \specialrule{1.2pt}{0.2pt}{1pt}
        \multicolumn{3}{c}{\textbf{Age}}
        \\
        %%
        \multicolumn{3}{c}{
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.85\columnwidth,
            height=4cm,
            xmin=0, xmax=20,
            ymajorgrids=true,
            ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={5,10,15},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            %xticklabel style={rotate=90},
        ]
        % [0,18]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\commfacelibAge};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\commdexAge};
        % C1
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\commquividiAge};
        % C2 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F0]{\commmeldcxAge};
        % [19,34]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\commfacelibAge};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\commdexAge};
        % C1
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\commquividiAge};
        % C2 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F1]{\commmeldcxAge};
        % [35,65]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\commfacelibAge};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\commdexAge};
        % C1
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\commquividiAge};
        % C2 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F2]{\commmeldcxAge};
        % [65+]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\commfacelibAge};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\commdexAge};
        % C1
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\commquividiAge};
        % C2 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F3]{\commmeldcxAge};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            width=0.85\columnwidth,
            height=4cm,
            xmin=0, xmax=20,
            boxplot/draw direction=y,
            xtick={2.5,7.5,12.5,17.5},
            xticklabels={{[0,18]}, {[19,34]}, {[35,65]}, {[65+]}},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            %xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \end{tikzpicture}
        }
        %%
        \\
        \specialrule{1.2pt}{0.2pt}{1pt}
        \multicolumn{3}{c}{\textbf{Gender}}
        \\
        %%
        \multicolumn{3}{c}{
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.85\columnwidth,
            height=4cm,
            xmin=0, xmax=10,
            ymajorgrids=true,
            ylabel={F1-Score},
            boxplot/draw direction=y,
            xtick={5},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        % [Male]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\commfacelibGen};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\commdexGen};
        % C1
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\commquividiGen};
        % C2 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Fmale]{\commmeldcxGen};
        % [Female]
        % Facelib
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\commfacelibGen};
        % DEX 
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\commdexGen};
        % C1
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\commquividiGen};
        % C2 
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Ffemale]{\commmeldcxGen};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            width=0.85\columnwidth,
            height=4cm,
            xmin=0, xmax=10,
            boxplot/draw direction=y,
            xtick={2.5,7.5},
            xticklabels={\textit{Male},\textit{Female}},
            yticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            %xticklabel style={rotate=90},
            ylabel near ticks
        ]
        \end{axis}
        \end{tikzpicture}
        }
    \end{tabular}
    \caption{Anonymous Video Analytics comparison of
    Algorithm~1~(A1:~\protect\tikz \protect\draw[fill=A1,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~2~(A2:~\protect\tikz \protect\draw[fill=A2,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~3~(A3:~\protect\tikz \protect\draw[fill=A3,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~4~(A4:~\protect\tikz \protect\draw[fill=A4,draw=none] (0,0) rectangle (1.ex,1.ex););
    Algorithm~5~(A5:~\protect\tikz \protect\draw[fill=A5,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~6~(A6:~\protect\tikz \protect\draw[fill=A6,draw=none] (0,0) rectangle (1.ex,1.ex);); and commercial solutions
    Commercial off-the-shelf~1 (C1:~\protect\tikz \protect\draw[fill=C1,draw=none] (0,0) rectangle (1.ex,1.ex);), and
    Commercial off-the-shelf~2 (C2:~\protect\tikz \protect\draw[fill=C2,draw=none] (0,0) rectangle (1.ex,1.ex);), accounting for localization in terms of precision, recall, and F1-Score; people counting in terms of Mean Opportunity Error (MOE), Mean People Error (MPE), and Cumulative Opportunity Error (COE); and age and gender estimation in terms of F1-Score.
    All algorithms have been executed with the same video inputs (at 30~frames per second).
    A1-6 are run in System 1 with GPU, and C1-2 are run in CPU.
    Note that A1-2 obtain a COE several orders of magnitude larger than the rest of the algorithms; thus, these results are out of the chart ranges for easing the visualization.
    The company developing C2 defines OTS as any person within the field of view, differently than the definition proposed in this paper. To have this into consideration, we show two bar plots for C2. The one with the highest error corresponds to using the definition proposed in this paper, and the other one using the definition proposed by C2 (i.e.~CPE, Eq.~\ref{eq:cpe}, is reported).}
    \label{fig:results_commercial}
\end{figure}
%=====================

% Commercial TCOE
%====================
\begin{figure}[!t]
    \centering
    \setlength{\tabcolsep}{-2pt}
    \begin{tabular}{cccc}
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.35\columnwidth,
            height=0.4\columnwidth,
            xmin=10, xmax=120,
            ymin=0, ymax=60,
            ylabel={TCOE},
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Deepsort
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\commtcoedeepsort};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\commtcoedeepsort};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\commtcoedeepsort};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.35\columnwidth,
            height=0.4\columnwidth,
            xmin=10, xmax=120,
            ymin=0, ymax=60,
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            yticklabels={,,},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % TRMOT
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\commtcoetrmot};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\commtcoetrmot};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\commtcoetrmot};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.35\columnwidth,
            height=0.4\columnwidth,
            xmin=10, xmax=120,
            ymin=0, ymax=60,
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            yticklabels={,,},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Quividi
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\commtcoequividi};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\commtcoequividi};
        \addplot [fill=C1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=C1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\commtcoequividi};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.35\columnwidth,
            height=0.4\columnwidth,
            xmin=10, xmax=120,
            ymin=0, ymax=60,
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            yticklabels={,,},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Meldcx
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\commmtcoemeldcx};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\commmtcoemeldcx};
        \addplot [fill=C2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=C2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\commmtcoemeldcx};
        %% TCPE for Meldcx
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCPEmean}+\thisrow{TCPEstd}] {\commmtcoemeldcx};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCPEmean}-\thisrow{TCPEstd}] {\commmtcoemeldcx};
        \addplot [fill=C2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=C2, mark=none, style={thick}] table[x=RANGE, y=TCPEmean]{\commmtcoemeldcx};
        \end{axis}
    \end{tikzpicture}
    \end{tabular}
    \caption{People counting results in terms of Temporal Cumulative Opportunity Error (TCOE) for different segment duration (segm.) with 
    Algorithm~3~(A3:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[A3,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~4~(A4:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[A4,line width=1.5] (0,0) -- (0.3,0);}}); and
    Commercial off-the-shelf~1~(C1:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[C1,line width=1.5] (0,0) -- (0.3,0);}}), and
    Commercial off-the-shelf~2~(C2:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[C2,line width=1.5] (0,0) -- (0.3,0);}}).
    The x axes are in logarithmic scale. We do not show the results for detectors (A1-2) as they obtain a TCOE several orders of magnitude larger than the rest of the algorithms.
    The company developing C2 defines OTS as any person within the field of view, differently than the definition proposed in this paper. To have this into consideration, we show two line plots for C2. The one with the highest error corresponds to using the definition proposed in this paper, and the other line using the definition proposed by C2.}
    \label{fig:count_commercial_TCOE}
\end{figure}
%=====================


==> counting.tex <==
%People counting MOE, MPE, COE + MOEclose, MOEFar
%====================
\begin{figure*}[!t]
    \centering
    \setlength{\tabcolsep}{1pt}
    \begin{tabular}{ccccc}
    \specialrule{1.2pt}{0.2pt}{1pt}
     \multicolumn{3}{c}{\textbf{MOE}} & \multicolumn{1}{c}{\textbf{MPE}} & \multicolumn{1}{c}{\textbf{COE}} \\
    \cmidrule(lr){1-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}
    All & Close & Far & All & All \\
    \specialrule{1.2pt}{0.2pt}{1pt} 
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            %ylabel={\textbf{System 1}},
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MOE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\retinagpuSA};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\mtcnngpuSA};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\deepsortgpuSA};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\trmotgpuSA};
        %
        %MOE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\retinacpuSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\mtcnncpuSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\deepsortcpuSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\trmotcpuSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %title={Close},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            ytick={2,4,6,8,10},
            yticklabels={,,},
            %%ylabel={MOE},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %Distance - Close (GPU)
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\retinagpuSA};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\mtcnngpuSA};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\deepsortgpuSA};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\trmotgpuSA};
        %
        %Distance - Close (CPU)
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\retinacpuSA};
         \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\mtcnncpuSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\deepsortcpuSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\trmotcpuSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %title={Far},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            ytick={2,4,6,8,10},
            yticklabels={,,},
            %%ylabel={MOE},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %Distance - Far (GPU)
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\retinagpuSA};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\mtcnngpuSA};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\deepsortgpuSA};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\trmotgpuSA};
        %
        %Distance - Far (CPU)
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\retinacpuSA};
         \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\mtcnncpuSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\deepsortcpuSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\trmotcpuSA};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %ylabel={MPE},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=10,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MPE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\retinagpuSA};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\mtcnngpuSA};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\deepsortgpuSA};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\trmotgpuSA};
        %
        %MPE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\retinacpuSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\mtcnncpuSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\deepsortcpuSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\trmotcpuSA};
        \end{axis}
        \end{tikzpicture}
        &
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0.01,ymax=100000,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %COE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\retinagpuSA};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\mtcnngpuSA};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortgpuSA};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\trmotgpuSA};
        %
        %COE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\retinacpuSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\mtcnncpuSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortcpuSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\trmotcpuSA};
        \end{axis}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0.01,ymax=100000,
            ylabel={System 1},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
        \end{tikzpicture}
        %
        \\
    %%
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            %ylabel={\textbf{System 2}},
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MOE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\retinagpuSB};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\mtcnngpuSB};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\deepsortgpuSB};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\trmotgpuSB};
        %
        %MOE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\retinacpuSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\mtcnncpuSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\deepsortcpuSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\trmotcpuSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        %
        &
        %
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %title={Close},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            ytick={2,4,6,8,10},
            yticklabels={,,},
            %%ylabel={MOE},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %Distance - Close (GPU)
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\retinagpuSB};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\mtcnngpuSB};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\deepsortgpuSB};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\trmotgpuSB};
        %
        %Distance - Close (CPU)
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\retinacpuSB};
         \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\mtcnncpuSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\deepsortcpuSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\trmotcpuSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %title={Far},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            ytick={2,4,6,8,10},
            yticklabels={,,},
            %%ylabel={MOE},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %Distance - Far (GPU)
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\retinagpuSB};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\mtcnngpuSB};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\deepsortgpuSB};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\trmotgpuSB};
        %
        %Distance - Far (CPU)
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\retinacpuSB};
         \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\mtcnncpuSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\deepsortcpuSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\trmotcpuSB};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %ylabel={MPE},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            yticklabels={,,},
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MPE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\retinagpuSB};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\mtcnngpuSB};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\deepsortgpuSB};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\trmotgpuSB};
        %
        %MPE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\retinacpuSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\mtcnncpuSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\deepsortcpuSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\trmotcpuSB};
        \end{axis}
        \end{tikzpicture}
        &
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0.01,ymax=100000,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %COE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\retinagpuSB};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\mtcnngpuSB};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortgpuSB};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\trmotgpuSB};
        %
        %COE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\retinacpuSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\mtcnncpuSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortcpuSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\trmotcpuSB};
        \end{axis}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0.01,ymax=100000,
            ylabel={System 2},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
        \end{tikzpicture}
        %%
        \\
        %%
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            %ylabel={\textbf{System 3}},
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            %xticklabel style = {rotate=75,anchor=east},
            ymin=0,ymax=10,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MOE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\retinacpuSC};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\mtcnncpuSC};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\deepsortcpuSC};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\trmotcpuSC};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
            \begin{axis}[
                axis x line=bottom,
                width=0.2\textwidth,
                height=3cm,
                %title={Close},
                xmin=0, xmax=12,
                ymajorgrids=true,
                boxplot/draw direction=y,
                xtick={1.5,4.5,7.5,10.5},
                %xticklabels={A1, A2, A3, A4},
                xticklabels={,,},
                ymin=0,ymax=10,
                ytick={2,4,6,8,10},
                yticklabels={,,},
                %%ylabel={MOE},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks,
            ]
            %Distance - Close (CPU)
            \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\retinacpuSC};
             \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\mtcnncpuSC};
            \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\deepsortcpuSC};
            \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\trmotcpuSC};
            \end{axis}
            \end{tikzpicture}
            %%%%
            &
            \begin{tikzpicture}
            \begin{axis}[
                axis x line=bottom,
                width=0.2\textwidth,
                height=3cm,
                %title={Far},
                xmin=0, xmax=12,
                ymajorgrids=true,
                boxplot/draw direction=y,
                xtick={1.5,4.5,7.5,10.5},
                %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
                ymin=0,ymax=10,
                ytick={2,4,6,8,10},
                yticklabels={,,},
                %%ylabel={MOE},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks,
            ]
            %Distance - Far (CPU)
            \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\retinacpuSC};
             \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\mtcnncpuSC};
            \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\deepsortcpuSC};
            \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\trmotcpuSC};
            \end{axis}
            \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %ylabel={MPE},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=10,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MPE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\retinacpuSC};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\mtcnncpuSC};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\deepsortcpuSC};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\trmotcpuSC};
        \end{axis}
        \end{tikzpicture}
        &
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0.01,ymax=100000,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %COE - CPU
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\retinacpuSC};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\mtcnncpuSC};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortcpuSC};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\trmotcpuSC};
        \end{axis}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0.01,ymax=100000,
            ylabel={System 3},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
        \end{tikzpicture}
        \\
    %%
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            %ylabel={\textbf{System 4}},
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=10,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MOE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\retinagpuSD};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\mtcnngpuSD};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\deepsortgpuSD};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOE]{\trmotgpuSD};
        \end{axis}
        \end{tikzpicture}
        %
        &
        %
        \begin{tikzpicture}
            \begin{axis}[
                axis x line=bottom,
                width=0.2\textwidth,
                height=3cm,
                %title={Close},
                xmin=0, xmax=12,
                ymajorgrids=true,
                boxplot/draw direction=y,
                xtick={1.5,4.5,7.5,10.5},
                %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
                ymin=0,ymax=10,
                ytick={2,4,6,8,10},
                yticklabels={,,},
                %%ylabel={MOE},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks,
            ]
            %Distance - Close (GPU)
            \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\retinagpuSD};
            \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\mtcnngpuSD};
            \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\deepsortgpuSD};
            \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceClose]{\trmotgpuSD};
            \end{axis}
            \end{tikzpicture}
            %%%%
            &
            \begin{tikzpicture}
            \begin{axis}[
                axis x line=bottom,
                width=0.2\textwidth,
                height=3cm,
                %title={Far},
                xmin=0, xmax=12,
                ymajorgrids=true,
                boxplot/draw direction=y,
                xtick={1.5,4.5,7.5,10.5},
                %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
                ymin=0,ymax=10,
                ytick={2,4,6,8,10},
                yticklabels={,,},
                %%ylabel={MOE},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                ticklabel style={font=\scriptsize},
                ylabel near ticks,
            ]
            %Distance - Far (GPU)
            \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\retinagpuSD};
            \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\mtcnngpuSD};
            \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\deepsortgpuSD};
            \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MOEDistanceFar]{\trmotgpuSD};
            \end{axis}
            \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.2\textwidth,
            height=3cm,
            %ylabel={MPE},
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=10,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %MPE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\retinagpuSD};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\mtcnngpuSD};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\deepsortgpuSD};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=MRE]{\trmotgpuSD};
        \end{axis}
        \end{tikzpicture}
        &
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0.01,ymax=100000,
            %%ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %COE - GPU
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\retinagpuSD};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\mtcnngpuSD};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortgpuSD};
        %\addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\deepsortgpuSD};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=COE]{\trmotgpuSD};
        \end{axis}
        \begin{axis}[
            ymode=log,
            width=0.2\textwidth,
            height=3cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0.01,ymax=100000,
            ylabel={System 4},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
        \end{tikzpicture}
    \end{tabular}
    \caption{People counting results in terms of Mean Opportunity Error (MOE), MOE for different person-signage distances, Mean People Error (MPE), and Cumulative Opportunity Error (COE) for
    Algorithm~1~(A1:~\protect\tikz \protect\draw[fill=A1,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~2~(A2:~\protect\tikz \protect\draw[fill=A2,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~3~(A3:~\protect\tikz \protect\draw[fill=A3,draw=none] (0,0) rectangle (1.ex,1.ex);), and
    Algorithm~4~(A4:~\protect\tikz \protect\draw[fill=A4,draw=none] (0,0) rectangle (1.ex,1.ex);). When compatible with the system, the results are reported with inference in GPU (filled boxes) and CPU (non-filled boxes). The actual cumulative number of people with OTS across all videos is 646.
    Results indicate that trackers (A3-4) perform better than detectors (A1-2) for instantaneous (MOE) and, especially, for cumulative (COE) counting where the error obtained by trackers is at least an order of magnitude smaller than that obtained by detectors.
    COE results suggest that processing a smaller number of frames (e.g.~Systems 3 and 4) can benefit the performance for cumulative counting.
    }
    \label{fig:count}
\end{figure*}
%=====================


% TCOE
%====================
\def\arraystretch{0.5}
\begin{figure}[!t]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cccc}
    \multicolumn{4}{c}{
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.8\columnwidth,
            height=3cm,
            xmin=0, xmax=7,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            ylabel={Actual \# OTS people},
            xlabel={Segment duration [seconds]},
            xtick={1,2,3,4,5,6},
            xticklabels={10,20,30,60,90,120},
            ymin=0,ymax=40,
            tick label style={font=\scriptsize},
            ylabel style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        \addplot+[boxplot, black, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=count10]{\OTStimesegment};
        \addplot+[boxplot, black, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=count20]{\OTStimesegment};
        \addplot+[boxplot, black, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=count30]{\OTStimesegment};
        \addplot+[boxplot, black, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=count60]{\OTStimesegment};
        \addplot+[boxplot, black, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=count90]{\OTStimesegment};
        \addplot+[boxplot, black, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=count120]{\OTStimesegment};
        \end{axis}
        \end{tikzpicture}
        }
        %%
        \\
        %%
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-4},
            ytick scale label code/.code={$\times 10^4$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % RetinaFace#
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\retinagputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\retinagputcoeSA};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\retinagputcoeSA};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\retinacputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\retinacputcoeSA};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\retinacputcoeSA};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={$\times 10^3$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % MTCNN
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\mtcnngputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\mtcnngputcoeSA};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\mtcnngputcoeSA};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\mtcnncputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\mtcnncputcoeSA};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\mtcnncputcoeSA};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % DeepSORT
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\deepsortgputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\deepsortgputcoeSA};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\deepsortgputcoeSA};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\deepsortcputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\deepsortcputcoeSA};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\deepsortcputcoeSA};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % TRMOT
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\trmotgputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\trmotgputcoeSA};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\trmotgputcoeSA};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\trmotcputcoeSA};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\trmotcputcoeSA};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\trmotcputcoeSA};
        \end{axis}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ylabel={System 1},
            ymajorgrids=false,
            ytick style={draw=none},
            xticklabels={,,},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
    \end{tikzpicture}
    %
    \\
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={,,},
            ylabel={TCOE},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-4},
            ytick scale label code/.code={$\times 10^4$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % RetinaFace
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\retinagputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\retinagputcoeSB};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\retinagputcoeSB};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\retinacputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\retinacputcoeSB};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\retinacputcoeSB};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={$\times 10^3$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % MTCNN
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\mtcnngputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\mtcnngputcoeSB};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\mtcnngputcoeSB};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\mtcnncputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\mtcnncputcoeSB};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\mtcnncputcoeSB};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % DeepSORT
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\deepsortgputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\deepsortgputcoeSB};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\deepsortgputcoeSB};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\deepsortcputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\deepsortcputcoeSB};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\deepsortcputcoeSB};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % TRMOT
        %GPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\trmotgputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\trmotgputcoeSB};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\trmotgputcoeSB};
        %CPU
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\trmotcputcoeSB};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\trmotcputcoeSB};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\trmotcputcoeSB};
        \end{axis}
        \begin{axis}[
           xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ylabel={System 2},
            ymajorgrids=false,
            ytick style={draw=none},
            xticklabels={,,},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
    \end{tikzpicture}
    %
    \\
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={,,},
            ylabel={TCOE},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={$\times 10^3$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % RetinaFace
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\retinacputcoeSC};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\retinacputcoeSC};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\retinacputcoeSC};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % MTCNN
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\mtcnncputcoeSC};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\mtcnncputcoeSC};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\mtcnncputcoeSC};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % DeepSORT
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\deepsortcputcoeSC};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\deepsortcputcoeSC};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\deepsortcputcoeSC};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={,,},
            %xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % TRMOT
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\trmotcputcoeSC};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\trmotcputcoeSC};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[dashed, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\trmotcputcoeSC};
        \end{axis}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ylabel={System 3},
            ymajorgrids=false,
            ytick style={draw=none},
            xticklabels={,,},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
    \end{tikzpicture}
    %
    \\
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            xlabel={Segm. [secs]},
            ylabel={TCOE},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={$\times 10^3$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % RetinaFace
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\retinagputcoeSD};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\retinagputcoeSD};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A1, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\retinagputcoeSD};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % MTCNN
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\mtcnngputcoeSD};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\mtcnngputcoeSD};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A2, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\mtcnngputcoeSD};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %%ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % DeepSORT
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\deepsortgputcoeSD};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\deepsortgputcoeSD};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\deepsortgputcoeSD};
        \end{axis}
    \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ymajorgrids=true,
            %ylabel={TCOE},
            xtick={10,30,60,120},
            xticklabels={10,30,60,120},
            xlabel={Segm. [secs]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % TRMOT
        \addplot [name path=upper,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}+\thisrow{TCOEstd}] {\trmotgputcoeSD};
        \addplot [name path=lower,draw=none] table[x=RANGE,y expr=\thisrow{TCOEmean}-\thisrow{TCOEstd}] {\trmotgputcoeSD};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=RANGE, y=TCOEmean]{\trmotgputcoeSD};
        \end{axis}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.29\columnwidth,
            height=3cm,
            xmin=10, xmax=120,
            ymin=0,
            ylabel={System 4},
            ymajorgrids=false,
            ytick style={draw=none},
            xticklabels={,,},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabel pos=right
        ]
        \end{axis}
    \end{tikzpicture}
    %
    \end{tabular}
    \caption{People counting results in terms of Temporal Cumulative Opportunity Error (TCOE) for
    Algorithm~1~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A1,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~2~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A2,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~3~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A3,line width=1.5] (0,0) -- (0.3,0);}}), and
    Algorithm~4~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A4,line width=1.5] (0,0) -- (0.3,0);}}). The shaded area indicates the standard deviation of the error, and the line the mean error. The top chart indicates the actual number of people for each segment duration as reference. 
    Note that y axes are at different scales and x axes are in logarithmic scale. 
    When compatible with the system, the results are reported with inference in GPU (solid lines) and CPU (dashed lines). KEY: \#, number of.
    Trackers (A3-4) obtain lower TCOE than detectors (A1-2). The lowest TCOE is obtained when a reduced number of frames is used as input (e.g.~with Systems 3 and 4, or Systems 2 with CPU).
    }
    \label{fig:count_TCOE}
\end{figure}
%=====================





==> droping.tex <==
% Dropping MOE, MPE, COE
%====================
\begin{figure}[!t]
    \centering
    \setlength{\tabcolsep}{1pt}
    \begin{tabular}{cc}
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.4\columnwidth,
            height=4cm,
            xmin=0.25, xmax=30,
            ymajorgrids=true,
            ylabel={MOE},
            xtick={0.25,0.5,1,2,7.5,30},
            xticklabels={0.25,0.5,1,2,7.5,30},
            %xlabel={Input frame rate [fps]},
            %ymin=0,ymax=1,
            ymin=0,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % RetinaFace
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}+\thisrow{MOEstd}] {\retinaDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}-\thisrow{MOEstd}] {\retinaDrop};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A1, mark=none, style={thick}] table[x=FPS, y=MOEmean]{\retinaDrop};
        % MTCNN
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}+\thisrow{MOEstd}] {\mtcnnDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}-\thisrow{MOEstd}] {\mtcnnDrop};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A2, mark=none, style={thick}] table[x=FPS, y=MOEmean]{\mtcnnDrop};
         % DeepSORT
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}+\thisrow{MOEstd}] {\deepsortDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}-\thisrow{MOEstd}] {\deepsortDrop};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=FPS, y=MOEmean]{\deepsortDrop};
         % TRMOT
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}+\thisrow{MOEstd}] {\trmotDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MOEmean}-\thisrow{MOEstd}] {\trmotDrop};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=FPS, y=MOEmean]{\trmotDrop};
        \end{axis}
    \end{tikzpicture}
    %%
    &
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.4\columnwidth,
            height=4cm,
            xmin=0.25, xmax=30,
            ymajorgrids=true,
            ylabel={MPE},
            xtick={0.25,0.5,1,2,7.5,30},
            xticklabels={0.25,0.5,1,2,7.5,30},
            %xlabel={Input frame rate [fps]},
            %ymin=0,ymax=1,
            ymin=0,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % RetinaFace
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MREmean}+\thisrow{MREstd}] {\retinaDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MREmean}-\thisrow{MREstd}] {\retinaDrop};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A1, mark=none, style={thick}] table[x=FPS, y=MREmean]{\retinaDrop};
        % MTCNN
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MREmean}+\thisrow{MREstd}] {\mtcnnDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MREmean}-\thisrow{MREstd}] {\mtcnnDrop};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A2, mark=none, style={thick}] table[x=FPS, y=MREmean]{\mtcnnDrop};
         % DeepSORT
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MREmean}+\thisrow{MREstd}] {\deepsortDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MREmean}-\thisrow{MREstd}] {\deepsortDrop};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=FPS, y=MREmean]{\deepsortDrop};
         % TRMOT
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{MREmean}+\thisrow{MREstd}] {\trmotDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{MREmean}-\thisrow{MREstd}] {\trmotDrop};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=FPS, y=MREmean]{\trmotDrop};
        \end{axis}
    \end{tikzpicture}
    %%
    \\
    %%
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.4\columnwidth,
            height=4cm,
            xmin=0.25, xmax=30,
            ymajorgrids=true,
            ylabel={COE},
            xtick={0.25,0.5,1,2,7.5,30},
            xticklabels={0.25,0.5,1,2,7.5,30},
            %ymin=0,ymax=1,
            ymin=0,
            xlabel={Input frame rate [fps]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={$\times 10^3$},
            every y tick scale label/.style={at={(0,1)},yshift=5pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % RetinaFace
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{COEmean}+\thisrow{COEstd}] {\retinaDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{COEmean}-\thisrow{COEstd}] {\retinaDrop};
        \addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A1, mark=none, style={thick}] table[x=FPS, y=COEmean]{\retinaDrop};
        % MTCNN
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{COEmean}+\thisrow{COEstd}] {\mtcnnDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{COEmean}-\thisrow{COEstd}] {\mtcnnDrop};
        \addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A2, mark=none, style={thick}] table[x=FPS, y=COEmean]{\mtcnnDrop};
        \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            axis x line=bottom,
            width=0.4\columnwidth,
            height=4cm,
            xmin=0.25, xmax=30,
            ymajorgrids=true,
            ylabel={COE},
            xtick={0.25,0.5,1,2,7.5,30},
            xticklabels={0.25,0.5,1,2,7.5,30},
            %ymin=0,ymax=1,
            ymin=0,
            xlabel={Input frame rate [fps]},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % RetinaFace
        %\addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{COEmean}+\thisrow{COEstd}] {\retinaDrop};
        %\addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{COEmean}-\thisrow{COEstd}] {\retinaDrop};
        %\addplot [fill=A1, opacity=0.1] fill between[of=upper and lower];
        %\addplot+[solid, color=A1, mark=none, style={thick}] table[x=FPS, y=COEmean]{\retinaDrop};
        % MTCNN
        %\addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{COEmean}+\thisrow{COEstd}] {\mtcnnDrop};
        %\addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{COEmean}-\thisrow{COEstd}] {\mtcnnDrop};
        %\addplot [fill=A2, opacity=0.1] fill between[of=upper and lower];
        %\addplot+[solid, color=A2, mark=none, style={thick}] table[x=FPS, y=COEmean]{\mtcnnDrop};
         % DeepSORT
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{COEmean}+\thisrow{COEstd}] {\deepsortDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{COEmean}-\thisrow{COEstd}] {\deepsortDrop};
        \addplot [fill=A3, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A3, mark=none, style={thick}] table[x=FPS, y=COEmean]{\deepsortDrop};
         % TRMOT
        \addplot [name path=upper,draw=none] table[x=FPS,y expr=\thisrow{COEmean}+\thisrow{COEstd}] {\trmotDrop};
        \addplot [name path=lower,draw=none] table[x=FPS,y expr=\thisrow{COEmean}-\thisrow{COEstd}] {\trmotDrop};
        \addplot [fill=A4, opacity=0.1] fill between[of=upper and lower];
        \addplot+[solid, color=A4, mark=none, style={thick}] table[x=FPS, y=COEmean]{\trmotDrop};
        \end{axis}
    \end{tikzpicture}
    \end{tabular}
    \caption{People counting results with varying input video frame rate videos in terms of Mean Opportunity Error (MOE), Mean People Error (MPE), and Cumulative Opportunity error (COE) for
    Algorithm~1~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A1,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~2~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A2,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~3~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A3,line width=1.5] (0,0) -- (0.3,0);}}), and
    Algorithm~4~({\protect\raisebox{2pt}{\protect\tikz \protect\draw[A4,line width=1.5] (0,0) -- (0.3,0);}}). Note that the x-axes are in logarithmic scale and that the y-axes are at different scales. We separate COE for detectors (A1-2) and trackers (A3-4) for easing the visualization. The shaded area indicates the standard deviation of the error, and the line the mean error. Results obtained with System 1 with GPU.
    }
    \label{fig:count_dropping}
\end{figure}
%=====================



% Dropping vs TCOE
%====================
\begin{figure*}[!t]
    \centering
    \setlength{\tabcolsep}{2pt}
    \begin{tabular}{cc}
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            ylabel={TCOE},
            %xlabel={Input frame rate [frames per second]},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            ymin=0,ymax=30000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
            tick scale binop=\times,
            every y tick scale label/.style={at={(0,1)},yshift=8pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % Segment 10seconds
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\retinatcoefr};
        %
        % Segment 20seconds
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\retinatcoefr};
        %
        % Segment 30seconds
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\retinatcoefr};
        %
        % Segment 60seconds
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\retinatcoefr};
        %
        % Segment 90seconds
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\retinatcoefr};
        %
        % Segment 120seconds
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\retinatcoefr};
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\retinatcoefr};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            ymin=0,ymax=30000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            ytick scale label code/.code={},
        ]\end{axis}
        \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            %ylabel={TCOE},
            %xlabel={Input frame rate [frames per second]},
            yticklabels={,,},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            ymin=0,ymax=30000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
            ytick scale label code/.code={},
        ]
        % Segment 10seconds
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\retinatcoefrcpu};
        %
        % Segment 20seconds
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\retinatcoefrcpu};
        %
        % Segment 30seconds
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\retinatcoefrcpu};
        %
        % Segment 60seconds
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\retinatcoefrcpu};
        %
        % Segment 90seconds
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\retinatcoefrcpu};
        %
        % Segment 120seconds
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\retinatcoefrcpu};
        \addplot+[boxplot, A1, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\retinatcoefrcpu};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            ymin=0,ymax=30000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            ytick scale label code/.code={},
        ]\end{axis}
        \end{tikzpicture}
    %
    \\
    %
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            ylabel={TCOE},
            %xlabel={Input frame rate [frames per second]},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            ymin=0,ymax=4000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={$\times 10^3$},
            every y tick scale label/.style={at={(0,1)},yshift=8pt,xshift=1pt,anchor=south east,inner sep=0pt}
        ]
        % Segment 10seconds
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\mtcnntcoefr};
        %
        % Segment 20seconds
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\mtcnntcoefr};
        %
        % Segment 30seconds
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\mtcnntcoefr};
        %
        % Segment 60seconds
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\mtcnntcoefr};
        %
        % Segment 90seconds
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\mtcnntcoefr};
        %
        % Segment 120seconds
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\mtcnntcoefr};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\mtcnntcoefr};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            %xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=4000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
        ]\end{axis}
        \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            %ylabel={TCOE},
            %xlabel={Input frame rate [frames per second]},
            yticklabels={,,},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            ymin=0,ymax=4000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
            scaled y ticks={base 10:-3},
            ytick scale label code/.code={},
        ]
        % Segment 10seconds
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\mtcnntcoefrcpu};
        %
        % Segment 20seconds
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\mtcnntcoefrcpu};
        %
        % Segment 30seconds
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\mtcnntcoefrcpu};
        %
        % Segment 60seconds
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\mtcnntcoefrcpu};
        %
        % Segment 90seconds
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\mtcnntcoefrcpu};
        %
        % Segment 120seconds
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\mtcnntcoefrcpu};
        \addplot+[boxplot, A2, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\mtcnntcoefrcpu};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            %xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=4000,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
        ]\end{axis}
        \end{tikzpicture}
    %
    \\
    %
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            ylabel={TCOE},
            %xlabel={Input frame rate [frames per second]},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            ymin=0,ymax=20,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Segment 10seconds
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\deepsorttcoefr};
        %
        % Segment 20seconds
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\deepsorttcoefr};
        %
        % Segment 30seconds
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\deepsorttcoefr};
        %
        % Segment 60seconds
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\deepsorttcoefr};
        %
        % Segment 90seconds
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\deepsorttcoefr};
        %
        % Segment 120seconds
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\deepsorttcoefr};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\deepsorttcoefr};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            %xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=20,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
        ]\end{axis}
        \end{tikzpicture}
    %
    &
    %
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            %ylabel={TCOE},
            %xlabel={Input frame rate [frames per second]},
            yticklabels={,,},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            ymin=0,ymax=20,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Segment 10seconds
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\deepsorttcoefrcpu};
        %
        % Segment 20seconds
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\deepsorttcoefrcpu};
        %
        % Segment 30seconds
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\deepsorttcoefrcpu};
        %
        % Segment 60seconds
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\deepsorttcoefrcpu};
        %
        % Segment 90seconds
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\deepsorttcoefrcpu};
        %
        % Segment 120seconds
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\deepsorttcoefrcpu};
        \addplot+[boxplot, A3, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\deepsorttcoefrcpu};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            %xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=20,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
        ]\end{axis}
        \end{tikzpicture}
    %
    \\
    %
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            ylabel={TCOE},
            xlabel={Input frame rate [frames per second]},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59},
            xticklabels={0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30},
            ymin=0,ymax=100,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Segment 10seconds
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=6,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_10]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=9,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_10]{\trmottcoefr};
        %
        % Segment 20seconds
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=15,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=18,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_20]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=19,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_20]{\trmottcoefr};
        %
        % Segment 30seconds
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=24,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=25,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=26,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=27,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=28,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_30]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=29,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_30]{\trmottcoefr};
        %
        % Segment 60seconds
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=34,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=35,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=36,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=37,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=38,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_60]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=39,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_60]{\trmottcoefr};
        %
        % Segment 90seconds
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=44,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=45,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=46,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=47,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=48,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_90]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=49,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_90]{\trmottcoefr};
        %
        % Segment 120seconds
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=54,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE2_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=55,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE6_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=56,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE75_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=57,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE10_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=58,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE15_120]{\trmottcoefr};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=59,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE30_120]{\trmottcoefr};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            %xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=100,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
        ]\end{axis}
        \end{tikzpicture}
        %
        &
        %
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            %ylabel={TCOE},
            xlabel={Input frame rate [frames per second]},
            yticklabels={,,},
            xticklabels={,,},
            %xtick={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,31,32,33,34,35,36,37,38,39,41,42,43,44,45,46,47,48,49,51,52,53,54,55,56,57,58,59},
            %xticklabels={0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30,0.25,0.5,1,2,6,7.5,10,15,30},
            xtick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43,45,47,49,51,53,55,57,59},
            xticklabels={0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30,0.25,1,6,10,30},
            ymin=0,ymax=100,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
            xticklabel style={rotate=90},
        ]
        % Segment 10seconds
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_10]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_10]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=3,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_10]{\trmottcoefrcpu};
        %
        % Segment 20seconds
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_20]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=12,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_20]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_20]{\trmottcoefrcpu};
        %
        % Segment 30seconds
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=21,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_30]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=22,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_30]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=23,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_30]{\trmottcoefrcpu};
        %
        % Segment 60seconds
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=31,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_60]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=32,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_60]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=33,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_60]{\trmottcoefrcpu};
        %
        % Segment 90seconds
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=41,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_90]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=42,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_90]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=43,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_90]{\trmottcoefrcpu};
        %
        % Segment 120seconds
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=51,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE025_120]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=52,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE05_120]{\trmottcoefrcpu};
        \addplot+[boxplot, A4, solid, fill opacity=0.5, boxplot/draw position=53,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=TCOE1_120]{\trmottcoefrcpu};
        \end{axis}
        \begin{axis}[
            axis x line=bottom,
            width=0.5\textwidth,
            height=4cm,
            xmin=0, xmax=60,
            ymajorgrids=true,
            boxplot/draw direction=y,
            axis x line*=top,
            %xlabel={Segment duration [seconds]},
            xtick={5,15,25,35,45,55},
            xticklabels={10,20,30,60,90,120},
            yticklabels={,,},
            xticklabels={,,},
            ymin=0,ymax=100,
            tick label style={font=\tiny},
            %label style={font=\tiny},
            ticklabel style={font=\tiny},
            ylabel near ticks,
        ]\end{axis}
        \end{tikzpicture}
    \end{tabular}
    \caption{People counting results in terms of Temporal Cumulative Opportunity Error (TCOE) for varying input frame rate videos in System 1 with GPU (left column) and with CPU (right column) for
    Algorithm~1~(A1:~\protect\tikz \protect\draw[fill=A1,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~2~(A2:~\protect\tikz \protect\draw[fill=A2,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~3~(A3:~\protect\tikz \protect\draw[fill=A3,draw=none] (0,0) rectangle (1.ex,1.ex);), and
    Algorithm~4~(A4:~\protect\tikz \protect\draw[fill=A4,draw=none] (0,0) rectangle (1.ex,1.ex);). Input frame rates above 1~fps for A4-CPU have been omitted as the algorithm becomes very slow.
    Longer segments produce a monotonically increase of the error, with steeper slope for detectors (A1-2) than for trackers (A3-4).
    Higher input frame rates produce a monotonically increase of TCOE for detectors (A1-2) and for the tracker A4. However for tracker A3, TCOE decreases, with a minimum around 6~fps, after which it increases. The considered input frame rates are 0.25, 0.5, 1, 2, 6, 7.5, 10, 15, and 30 frames per second.
    }
    \label{fig:count_dropping_TCOE}
\end{figure*}
%=====================


==> localization.tex <==
%====================
\begin{figure*}[!t]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cccccccc}
    \specialrule{1.2pt}{0.2pt}{1pt}
     \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{6}{c}{\textbf{Recall}} & \multicolumn{1}{c}{\textbf{F1-Score}} \\
    \cmidrule(lr){1-1}\cmidrule(lr){2-7}\cmidrule(lr){8-8}
    All & All & \multicolumn{2}{c}{Distance} & \multicolumn{3}{c}{Occlusion} & All \\
    \cmidrule(lr){3-4}\cmidrule(lr){5-7}
     &  & Close & Far & No & Partial & Heavy & \\
    \specialrule{1.2pt}{0.2pt}{1pt} 
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={\textbf{System 1}},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\retinacpuDetSA};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\mtcnncpuDetSA};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\deepsortcpuDetSA};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\trmotgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
         \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\retinacpuDetSA};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\mtcnncpuDetSA};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\deepsortcpuDetSA};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\trmotgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        %%
      &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Close},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - Close
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\retinacpuDetSA};
        % MTCNN - Close
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\mtcnncpuDetSA};
        % DeepSORT - Close
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\trmotcpuDetSA};
        % TRMOT - Close
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\deepsortgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Far},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Far
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\retinacpuDetSA};
        % MTCNN - Far
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\mtcnncpuDetSA};
        % DeepSORT - Far
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\trmotcpuDetSA};
        % TRMOT - Far
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\deepsortgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={No occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - No occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\retinacpuDetSA};
        % MTCNN - No occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\mtcnncpuDetSA};
        % DeepSORT - No occlusion
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\deepsortcpuDetSA};
        % TRMOT - No occlusion
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\trmotgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Partial occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Partial occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\retinacpuDetSA};
        % MTCNN - Partial occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\mtcnncpuDetSA};
        % DeepSORT - Partial occlusion
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\deepsortcpuDetSA};
        % TRMOT - Partial occlusion
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\trmotgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
         %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Heavy occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Heavy occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\retinacpuDetSA};
        % MTCNN - Heavy occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\mtcnncpuDetSA};
        % DeepSORT - Heavy occlusion
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\deepsortcpuDetSA};
        % TRMOT - Heavy occlusion
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\trmotgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \shifttext{7px}{
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            ylabel={System 1},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
            yticklabel pos=right
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\retinagpuDetSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\retinacpuDetSA};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\mtcnngpuDetSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\mtcnncpuDetSA};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\deepsortgpuDetSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\deepsortcpuDetSA};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\trmotgpuDetSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\trmotcpuDetSA};
        \end{axis}
        \end{tikzpicture}
        }
        %%
        \\
        %%
    \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={\textbf{System 2}},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\retinacpuDetSB};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\mtcnncpuDetSB};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\deepsortcpuDetSB};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\trmotgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
         \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\retinacpuDetSB};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\mtcnncpuDetSB};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\deepsortcpuDetSB};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\trmotgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
      &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Close},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - Close
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\retinacpuDetSB};
        % MTCNN - Close
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\mtcnncpuDetSB};
        % DeepSORT - Close
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\trmotcpuDetSB};
        % TRMOT - Close
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\deepsortgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Far},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Far
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\retinacpuDetSB};
        % MTCNN - Far
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\mtcnncpuDetSB};
        % DeepSORT - Far
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\trmotcpuDetSB};
        % TRMOT - Far
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\deepsortgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={No occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - No occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\retinacpuDetSB};
        % MTCNN - No occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\mtcnncpuDetSB};
        % DeepSORT - No occlusion
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\deepsortcpuDetSB};
        % TRMOT - No occlusion
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\trmotgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Partial occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Partial occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\retinacpuDetSB};
        % MTCNN - Partial occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\mtcnncpuDetSB};
        % DeepSORT - Partial occlusion
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\deepsortcpuDetSB};
        % TRMOT - Partial occlusion
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\trmotgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
         %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Heavy occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Heavy occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\retinacpuDetSB};
        % MTCNN - Heavy occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\mtcnncpuDetSB};
        % DeepSORT - Heavy occlusion
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\deepsortcpuDetSB};
        % TRMOT - Heavy occlusion
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\trmotgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \shifttext{7px}{
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            ylabel={System 2},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
            yticklabel pos=right
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\retinagpuDetSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\retinacpuDetSB};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\mtcnngpuDetSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\mtcnncpuDetSB};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\deepsortgpuDetSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\deepsortcpuDetSB};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\trmotgpuDetSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\trmotcpuDetSB};
        \end{axis}
        \end{tikzpicture}
        }
        %%
        \\
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={\textbf{System 3}},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        % RetinaFace
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\retinacpuDetSC};
        % MTCNN 
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\mtcnncpuDetSC};
        % DeepSORT 
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\deepsortcpuDetSC};
        % TRMOT 
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\retinacpuDetSC};
        % MTCNN 
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\mtcnncpuDetSC};
        % DeepSORT 
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\deepsortcpuDetSC};
        % TRMOT 
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Close},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            yticklabels={,,},
            %%ylabel={Recall},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - Close
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\retinacpuDetSC};
        % MTCNN - Close
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\mtcnncpuDetSC};
        % DeepSORT - Close
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\deepsortcpuDetSC};
        % TRMOT - Close
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Far},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Far
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\retinacpuDetSC};
        % MTCNN - Far
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\mtcnncpuDetSC};
        % DeepSORT - Close
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\deepsortcpuDetSC};
        % TRMOT - Close
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={No occ.},
            yticklabels={,,},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - No occlusion
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\retinacpuDetSC};
        % MTCNN - No occlusion
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\mtcnncpuDetSC};
        % DeepSORT - No occlusion
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\deepsortcpuDetSC};
        % TRMOT - No occlusion
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Partial occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Partial occlusion
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\retinacpuDetSC};
        % MTCNN - Partial occlusion
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\mtcnncpuDetSC};
        % DeepSORT - Partial occlusion
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\deepsortcpuDetSC};
        % TRMOT - Partial occlusion
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
         %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Heavy occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Heavy occlusion
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\retinacpuDetSC};
        % MTCNN - Heavy occlusion
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\mtcnncpuDetSC};
        % DeepSORT - Heavy occlusion
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\deepsortcpuDetSC};
        % TRMOT - Heavy occlusion
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \shifttext{7px}{
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            ylabel={System 3},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
            yticklabel pos=right
        ]
        % RetinaFace
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\retinacpuDetSC};
        % MTCNN 
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\mtcnncpuDetSC};
        % DeepSORT 
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\deepsortcpuDetSC};
        % TRMOT 
        \addplot+[boxplot, A4, solid, boxplot/draw position=11,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\trmotcpuDetSC};
        \end{axis}
        \end{tikzpicture}
        }
        %%
        \\
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={\textbf{System 4}},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\retinagpuDetSD};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\mtcnngpuDetSD};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\deepsortgpuDetSD};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=P]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %ylabel={Recall},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\retinagpuDetSD};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\mtcnngpuDetSD};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\deepsortgpuDetSD};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=R]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Close},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            yticklabels={,,},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - Close
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\retinagpuDetSD};
        % MTCNN - Close
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\mtcnngpuDetSD};
        % DeepSORT - Close
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\deepsortgpuDetSD};
        % TRMOT - Close
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RClose]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Far},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Far
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\retinagpuDetSD};
        % MTCNN - Far
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\mtcnngpuDetSD};
        % DeepSORT - Far
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\deepsortgpuDetSD};
        % TRMOT - Far
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=RFar]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={No occ.},
            yticklabels={,,},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %%ylabel={Recall},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks
        ]
        % RetinaFace - No occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\retinagpuDetSD};
        % MTCNN - No occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\mtcnngpuDetSD};
        % DeepSORT - No occlusion
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\deepsortgpuDetSD};
        % TRMOT - No occlusion
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc0]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Partial occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Partial occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\retinagpuDetSD};
        % MTCNN - Partial occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\mtcnngpuDetSD};
        % DeepSORT - No occlusion
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\deepsortgpuDetSD};
        % TRMOT - No occlusion
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc1]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
         %%%%
        &
        %%%%
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            %title={Heavy occ.},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
        ]
        % RetinaFace - Heavy occlusion
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\retinagpuDetSD};
        % MTCNN - Heavy occlusion
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\mtcnngpuDetSD};
        % DeepSORT - No occlusion
        \addplot+[boxplot, A3, solid, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\deepsortgpuDetSD};
        % TRMOT - No occlusion
        \addplot+[boxplot, A4, solid, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=Rocc2]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \shifttext{7px}{
        \begin{tikzpicture}
        \begin{axis}[
            axis x line=bottom,
            width=0.18\textwidth,
            height=4cm,
            xmin=0, xmax=12,
            ymajorgrids=true,
            ylabel={System 4},
            boxplot/draw direction=y,
            xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ymin=0,ymax=1,
            %ylabel={Error},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
            yticklabels={,,},
            yticklabel pos=right
        ]
        % RetinaFace
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\retinagpuDetSD};
        % MTCNN 
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\mtcnngpuDetSD};
        % DeepSORT 
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\deepsortgpuDetSD};
        % TRMOT 
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=0.5},boxplot/box extend=0.5] table[y=F]{\trmotgpuDetSD};
        \end{axis}
        \end{tikzpicture}
        }
    \end{tabular}
    \caption{Localization results in terms of precision, recall, recall for different person-signage distances, recall for different occlusion (occ.) levels, and F1-Score for
    Algorithm~1~(A1:~\protect\tikz \protect\draw[fill=A1,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~2~(A2:~\protect\tikz \protect\draw[fill=A2,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~3~(A3:~\protect\tikz \protect\draw[fill=A3,draw=none] (0,0) rectangle (1.ex,1.ex);), and
    Algorithm~4~(A4:~\protect\tikz \protect\draw[fill=A4,draw=none] (0,0) rectangle (1.ex,1.ex);). When compatible with the system, the results are reported with inference in GPU (filled boxes) and CPU (non-filled boxes). Note that above 90\% of the people are not occluded.
    Results indicate that trackers (A3-4) perform better than detectors (A1-2), and that the localization performance substantially worsen when people are far or occluded.
    }
    \label{fig:localization}
\end{figure*}
%=====================



==> pervideo.tex <==

%=====================
%\pgfplotsset{scaled x ticks=false}
\begin{figure}[!t]
    \centering
    \setlength{\tabcolsep}{0pt}
    \begin{tabular}{cc}
    \specialrule{1.2pt}{0.2pt}{1pt}
    \multicolumn{2}{c}{\textbf{Count}} \\
    \cmidrule(lr){1-2}
    {Instantaneous} & {Cumulative} \\
    \specialrule{1.2pt}{0.2pt}{1pt}
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=20,
        xmin=0,xmax=10000,
        ylabel={{Airport-1}},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actInst]{\SAsequenceA};
        \addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst0]{\SAsequenceA};
        \addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst1]{\SAsequenceA};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estInst2]{\SAsequenceA};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estInst3]{\SAsequenceA};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst4]{\SAsequenceA};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst5]{\SAsequenceA};
    \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=150,
        xmin=0,xmax=10000,
        %ylabel={Cumulative count},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actCum]{\SAsequenceA};
        %\addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum0]{\SAsequenceA};
        %\addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum1]{\SAsequenceA};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estCum2]{\SAsequenceA};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estCum3]{\SAsequenceA};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum4]{\SAsequenceA};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum5]{\SAsequenceA};
    \end{axis}
    \end{tikzpicture}
    %%
    \\
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ylabel={{Airport-2}},
        ymin=0,ymax=20,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actInst]{\SAsequenceB};
        \addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst0]{\SAsequenceB};
        \addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst1]{\SAsequenceB};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estInst2]{\SAsequenceB};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estInst3]{\SAsequenceB};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst4]{\SAsequenceB};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst5]{\SAsequenceB};
    \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=150,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actCum]{\SAsequenceB};
        %\addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum0]{\SAsequenceB};
        %\addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum1]{\SAsequenceB};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estCum2]{\SAsequenceB};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estCum3]{\SAsequenceB};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum4]{\SAsequenceB};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum5]{\SAsequenceB};
    \end{axis}
    \end{tikzpicture}
    %%
    \\
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ylabel={{Mall-3}},
        ymin=0,ymax=20,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actInst]{\SAsequenceC};
        \addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst0]{\SAsequenceC};
        \addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst1]{\SAsequenceC};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estInst2]{\SAsequenceC};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estInst3]{\SAsequenceC};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst4]{\SAsequenceC};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst5]{\SAsequenceC};
    \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=150,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actCum]{\SAsequenceC};
        %\addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum0]{\SAsequenceC};
        %\addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum1]{\SAsequenceC};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estCum2]{\SAsequenceC};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estCum3]{\SAsequenceC};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum4]{\SAsequenceC};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum5]{\SAsequenceC};
    \end{axis}
    \end{tikzpicture}
    %%
    \\
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ylabel={{Mall-4}},
        ymin=0,ymax=20,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actInst]{\SAsequenceD};
        \addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst0]{\SAsequenceD};
        \addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst1]{\SAsequenceD};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estInst2]{\SAsequenceD};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estInst3]{\SAsequenceD};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst4]{\SAsequenceD};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst5]{\SAsequenceD};
    \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=150,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actCum]{\SAsequenceD};
        %\addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum0]{\SAsequenceD};
        %\addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum1]{\SAsequenceD};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estCum2]{\SAsequenceD};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estCum3]{\SAsequenceD};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum4]{\SAsequenceD};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum5]{\SAsequenceD};
    \end{axis}
    \end{tikzpicture}
    %%
    \\
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=20,
        xmin=0,xmax=10000,
        ylabel={{Pedestrian-2}},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actInst]{\SAsequenceE};
        \addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst0]{\SAsequenceE};
        \addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst1]{\SAsequenceE};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estInst2]{\SAsequenceE};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estInst3]{\SAsequenceE};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst4]{\SAsequenceE};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst5]{\SAsequenceE};
    \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=150,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,,},
        xtick scale label code/.code={},
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actCum]{\SAsequenceE};
        %\addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum0]{\SAsequenceE};
        %\addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum1]{\SAsequenceE};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estCum2]{\SAsequenceE};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estCum3]{\SAsequenceE};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum4]{\SAsequenceE};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum5]{\SAsequenceE};
    \end{axis}
    \end{tikzpicture}
    %%
    \\
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=20,
        xmin=0,xmax=10000,
        ylabel={{Pedestrian-3}},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xlabel={Frames},
        tick scale binop=\times
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actInst]{\SAsequenceF};
        \addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst0]{\SAsequenceF};
        \addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst1]{\SAsequenceF};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estInst2]{\SAsequenceF};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estInst3]{\SAsequenceF};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estInst4]{\SAsequenceF};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estInst5]{\SAsequenceF};
    \end{axis}
    \end{tikzpicture}
    %%
    &
    %%
    \begin{tikzpicture}
    \begin{axis}[
        width=0.53\columnwidth,
        height=3.5cm,
        ymin=0,ymax=150,
        xmin=0,xmax=10000,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        ylabel near ticks,
        xlabel near ticks,
        xlabel={Frames},
        tick scale binop=\times,
    ]
        \addplot+[solid, intel, mark=none, style={thick}] table[x=Frame, y=actCum]{\SAsequenceF};
        %\addplot+[solid, A1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum0]{\SAsequenceF};
        %\addplot+[solid, A2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum1]{\SAsequenceF};
        \addplot+[solid, A3, mark=none, fill opacity=0.3] table[x=Frame, y=estCum2]{\SAsequenceF};
        \addplot+[solid, A4, mark=none, fill opacity=0.3] table[x=Frame, y=estCum3]{\SAsequenceF};
        \addplot+[solid, C1, mark=none, fill opacity=0.3] table[x=Frame, y=estCum4]{\SAsequenceF};
        \addplot+[solid, C2, mark=none, fill opacity=0.3] table[x=Frame, y=estCum5]{\SAsequenceF};
    \end{axis}
    \end{tikzpicture}
    \end{tabular}
    \caption{Per-frame count of instantaneous and cumulative people with OTS performance in selected videos for
    Algorithm~1 (A1:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[A1,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~2 (A2:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[A2,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~3 (A3:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[A3,line width=1.5] (0,0) -- (0.3,0);}}),
    Algorithm~4 (A4:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[A4,line width=1.5] (0,0) -- (0.3,0);}}); and
    Commercial off-the-shelf~1 (C1:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[C1,line width=1.5] (0,0) -- (0.3,0);}}), and
    Commercial off-the-shelf~2 (C2:~{\protect\raisebox{2pt}{\protect\tikz \protect\draw[C2,line width=1.5] (0,0) -- (0.3,0);}}).
    The annotation count is shown in ({\protect\raisebox{2pt}{\protect\tikz \protect\draw[intel,line width=1.5] (0,0) -- (0.3,0);}}).
    All algorithms have been executed with the same video inputs (at 30~frames per second).
    A1-4 are run in System 1 with GPU. C1-2 are run in CPU.
    For easing the visualization, the cumulative count of A1-2 are not shown (they are several orders of magnitude larger than the rest of the algorithms); and, only one sample per second (instead of 30 samples per second) is shown. Note that the y axes are limited to 20 (instantaneous) and 150 (cumulative), and that x axes are limited to 10000 frames.}
\label{fig:perframe}
\end{figure}
%=====================

==> speed.tex <==

% Speed
%=====================
\begin{figure*}[!t]
    \centering
    \setlength{\tabcolsep}{1pt}
    \begin{tabular}{cccccc}
    \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            axis x line=bottom,
            width=0.25\textwidth,
            height=7cm,
            xmin=0, xmax=18,
            ymin=0.0018,ymax=20,
            title={System 1},
            ymajorgrids=false,
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            ylabel={Seconds per frame},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinagpuSA};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinacpuSA};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnngpuSA};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnncpuSA};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortgpuSA};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortcpuSA};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotgpuSA};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11, mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotcpuSA};
        %
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibgpuAgeSA};
        \addplot+[boxplot, A5, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibcpuAgeSA};
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexgpuAgeSA};
        \addplot+[boxplot, A6, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexcpuAgeSA};
        %REALTIME line (30 fps)
        \addplot[domain=0:18, thick, dashed, black]{0.03333};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            axis x line=bottom,
            width=0.25\textwidth,
            height=7cm,
            xmin=0, xmax=18,
            ymin=0.0018,ymax=20,
            title={System 2},
            ymajorgrids=false,
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            %ylabel={Seconds per frame},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinagpuSB};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinacpuSB};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnngpuSB};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnncpuSB};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortgpuSB};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortcpuSB};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotgpuSB};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11, mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotcpuSB};
        %
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibgpuAgeSB};
        \addplot+[boxplot, A5, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibcpuAgeSB};
        \addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexgpuAgeSB};
        \addplot+[boxplot, A6, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexcpuAgeSB};
        %REALTIME line (30 fps)
        \addplot[domain=0:18, thick, dashed, black]{0.03333};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            axis x line=bottom,
            width=0.25\textwidth,
            height=7cm,
            xmin=0, xmax=18,
            ymin=0.0018,ymax=20,
            title={System 3},
            ymajorgrids=false,
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            %ylabel={Seconds per frame},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        %\addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinagpuSC};
        \addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinacpuSC};
        %\addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnngpuSC};
        \addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnncpuSC};
        %\addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortgpuSC};
        \addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortcpuSC};
        %\addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotgpuSC};
        \addplot+[boxplot, A4, solid, boxplot/draw position=11, mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotcpuSC};
        %
        %\addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibgpuAgeSC};
        \addplot+[boxplot, A5, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibcpuAgeSC};
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexgpuAgeSC};
        \addplot+[boxplot, A6, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexcpuAgeSC};
        %REALTIME line (30 fps)
        \addplot[domain=0:18, thick, dashed, black]{0.03333};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            axis x line=bottom,
            width=0.25\textwidth,
            height=7cm,
            xmin=0, xmax=18,
            ymin=0.0018,ymax=20,
            title={System 4},
            ymajorgrids=false,
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            %ylabel={Seconds per frame},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        \addplot+[boxplot, A1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinagpuSD};
        %\addplot+[boxplot, A1, solid, boxplot/draw position=2,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\retinacpuSD};
        \addplot+[boxplot, A2, fill, solid, fill opacity=0.5, boxplot/draw position=4,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnngpuSD};
        %\addplot+[boxplot, A2, solid, boxplot/draw position=5,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\mtcnncpuSD};
        \addplot+[boxplot, A3, fill, solid, fill opacity=0.5, boxplot/draw position=7,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortgpuSD};
        %\addplot+[boxplot, A3, solid, boxplot/draw position=8,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\deepsortcpuSD};
        \addplot+[boxplot, A4, fill, solid, fill opacity=0.5, boxplot/draw position=10,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotgpuSD};
        %\addplot+[boxplot, A4, solid, boxplot/draw position=11, mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\trmotcpuSD};
        %
        \addplot+[boxplot, A5, fill, solid, fill opacity=0.5, boxplot/draw position=13,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibgpuAgeSD};
        %\addplot+[boxplot, A5, solid, fill opacity=0.5, boxplot/draw position=14,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\facelibcpuAgeSD};
        %\addplot+[boxplot, A6, fill, solid, fill opacity=0.5, boxplot/draw position=16,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexgpuAgeSD};
        %\addplot+[boxplot, A6, solid, fill opacity=0.5, boxplot/draw position=17,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\dexcpuAgeSD};
        %REALTIME line (30 fps)
        \addplot[domain=0:18, thick, dashed, black]{0.03333};
        \end{axis}
        \end{tikzpicture}
        %%
        &
        %%
        \begin{tikzpicture}
        \begin{axis}[
            ymode=log,
            axis x line=bottom,
            width=0.25\textwidth,
            height=7cm,
            xmin=0, xmax=3,
            ymin=0.0018,ymax=20,
            title={C1-2 system},
            ymajorgrids=false,
            boxplot/draw direction=y,
            %xtick={1.5,4.5,7.5,10.5},
            %xticklabels={A1, A2, A3, A4},
            xticklabels={,,},
            yticklabels={,,},
            %ylabel={Seconds per frame},
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            ticklabel style={font=\scriptsize},
            ylabel near ticks,
        ]
        \addplot+[boxplot, C1, fill, solid, fill opacity=0.5, boxplot/draw position=1,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\commquividi};
        \addplot+[boxplot, C2, fill, solid, fill opacity=0.5, boxplot/draw position=2,mark=*, mark options={white,scale=1.0},boxplot/box extend=0.5] table[y=Speed]{\commmeldcx};
        %REALTIME line (30 fps)
        \addplot[domain=0:3, thick, dashed, black]{0.03333};
        \end{axis}
        \end{tikzpicture}
    \end{tabular}
    \caption{Per-frame execution speed of baseline algorithms:
    Algorithm~1 (A1:~\protect\tikz \protect\draw[fill=A1,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~2 (A2:~\protect\tikz \protect\draw[fill=A2,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~3 (A3:~\protect\tikz \protect\draw[fill=A3,draw=none] (0,0) rectangle (1.ex,1.ex);), 
    Algorithm~4 (A4:~\protect\tikz \protect\draw[fill=A4,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~5 (A5:~\protect\tikz \protect\draw[fill=A5,draw=none] (0,0) rectangle (1.ex,1.ex);),
    Algorithm~6 (A6:~\protect\tikz \protect\draw[fill=A6,draw=none] (0,0) rectangle (1.ex,1.ex););
    and
    Commercial off-the-shelf~1 (C1:~\protect\tikz \protect\draw[fill=C1,draw=none] (0,0) rectangle (1.ex,1.ex);), and
    Commercial off-the-shelf~2 (C2:~\protect\tikz \protect\draw[fill=C2,draw=none] (0,0) rectangle (1.ex,1.ex);); across all videos of the AVA dataset.
    When compatible with the system, the results are reported with inference in GPU (filled boxes) and CPU (non-filled boxes). The horizontal dashed line indicates~30~fps.
    Commercial solutions are run on a subset of 6 videos and in external systems equipped with an Intel i7 CPU.
    \magenta{}
    }
    \label{fig:speed}
\end{figure*}
%=====================
